Computation of a Consistent System Matrix for Cone-beam Computed Tomography

We propose a method for the computation of a consistent system matrix for two- and three-dimensional cone-beam computed tomography (CT). The method relies on the decomposition of the cone-voxel intersection volumes into subvolumes that contribute to distinct detector elements and whose contributions to the system matrix admit exact formulae that can be evaluated without the invocation of costly iterative subroutines. We demonstrate that the reconstructions obtained when using the proposed system matrix are superior to those obtained when using common line-based integration approaches with numerical experiments on synthetic and real CT data. Moreover, we provide a CUDA implementation of the proposed method.

==> figures/2D-walnut.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[font=\small]
    % N=200
    \newcommand{\inumpixels}{1}
    \newcommand{\numpixels}{200}
    \draw [thick, gray] (\inumpixels*3.8+0.95 +0.05, 1.) -- (\inumpixels*3.8+1.9*2+ 0.95 -0.05,1.0) node [midway, above, black] {\( N = \num{\numpixels}\times \num{\numpixels} \)};
    \begin{scope}[myspy]
        \node[inner sep=0,outer sep=0] (ref-\numpixels) at (\inumpixels*3.8+0.95+1.9, 0) {\includegraphics[width=1.7cm]{figures/2D-walnut/large/N=\numpixels/ground_truth.png}};
        \spy on ([shift={(0mm,0mm)}]ref-\numpixels.center) in node[anchor=north] at (ref-\numpixels.south);
    \end{scope}
    \foreach [count=\ireg] \reg\regtype\msearea\mseline in {00001/0.0001/0.077/0.11, 001/0.01/0.009/0.015} {
        \draw [thick, gray] (\inumpixels*3.8 + \ireg*1.9 - 0.95 + 0.05, -2.2) -- (\inumpixels*3.8 + \ireg*1.9 + 0.95 - 0.05, -2.2) node [midway, above, black] {\( \lambda = \regtype\)};
        \begin{scope}[myspy]
            \node[inner sep=0,outer sep=0] (imgline-\numpixels-\reg) at (\inumpixels*3.8 + \ireg*1.9,-3.2) {\includegraphics[width=1.7cm]{figures/2D-walnut/large/N=\numpixels/astra-based/lam_\reg.png}};
            \spy on ([shift={(0mm,0mm)}]imgline-\numpixels-\reg.center) in node[anchor=north] at (imgline-\numpixels-\reg.south);
            \node[anchor=north west,
            font=\scriptsize,
            fill=white,
            inner sep=1pt,
            xshift = 0cm,
            yshift=0.0cm]
            at (imgline-\numpixels-\reg.north west) {\mseline};
        \end{scope}
        \begin{scope}[myspy]
            \node [inner sep=0,outer sep=0] (imgarea-\numpixels-\reg) at (\inumpixels*3.8 + \ireg*1.9,-5.7) {\includegraphics[width=1.7cm]{figures/2D-walnut/large/N=\numpixels/area-based/lam_\reg.png}};
            \spy on ([shift={(0mm,0mm)}]imgarea-\numpixels-\reg.center) in node[anchor=north] at (imgarea-\numpixels-\reg.south);
            \node[anchor=north west,
            font=\scriptsize,
            fill=white,
            inner sep=1pt,
            xshift = 0cm,
            yshift=0.0cm]
            at (imgarea-\numpixels-\reg.north west) {\msearea};
        \end{scope}
        }

    % N=500
    \renewcommand{\inumpixels}{2}
    \renewcommand{\numpixels}{500}
    \draw [thick, gray] (\inumpixels*3.8+0.95 +0.05, 1.) -- (\inumpixels*3.8+1.9*2+ 0.95 -0.05,1.0) node [midway, above, black] {\( N = \num{\numpixels}\times \num{\numpixels} \)};
    \begin{scope}[myspy]
        \node[inner sep=0,outer sep=0] (ref-\numpixels) at (\inumpixels*3.8+0.95+1.9, 0) {\includegraphics[width=1.7cm]{figures/2D-walnut/large/N=\numpixels/ground_truth.png}};
        \spy on ([shift={(0mm,0mm)}]ref-\numpixels.center) in node[anchor=north] at (ref-\numpixels.south);
    \end{scope}
    \foreach [count=\ireg] \reg\regtype\msearea\mseline in {00001/0.0001/0.077/0.10, 001/0.01/0.019/0.034} {
        \draw [thick, gray] (\inumpixels*3.8 + \ireg*1.9 - 0.95 + 0.05, -2.2) -- (\inumpixels*3.8 + \ireg*1.9 + 0.95 - 0.05, -2.2) node [midway, above, black] {\( \lambda = \regtype\)};
        \begin{scope}[myspy]
            \node[inner sep=0,outer sep=0] (imgline-\numpixels-\reg) at (\inumpixels*3.8 + \ireg*1.9,-3.2) {\includegraphics[width=1.7cm]{figures/2D-walnut/large/N=\numpixels/astra-based/lam_\reg.png}};
            \spy on ([shift={(0mm,0mm)}]imgline-\numpixels-\reg.center) in node[anchor=north] at (imgline-\numpixels-\reg.south);
            \node[anchor=north west,
            font=\scriptsize,
            fill=white,
            inner sep=1pt,
            xshift = 0cm,
            yshift=0.0cm]
            at (imgline-\numpixels-\reg.north west) {\mseline};
        \end{scope}
        \begin{scope}[myspy]
            \node [inner sep=0,outer sep=0] (imgarea-\numpixels-\reg) at (\inumpixels*3.8 + \ireg*1.9,-5.7) {\includegraphics[width=1.7cm]{figures/2D-walnut/large/N=\numpixels/area-based/lam_\reg.png}};
            \spy on ([shift={(0mm,0mm)}]imgarea-\numpixels-\reg.center) in node[anchor=north] at (imgarea-\numpixels-\reg.south);
            \node[anchor=north west,
            font=\scriptsize,
            fill=white,
            inner sep=1pt,
            xshift = 0cm,
            yshift=0.0cm]
            at (imgarea-\numpixels-\reg.north west) {\msearea};
        \end{scope}
        }

        
        \node [rotate=90, anchor=south] at (imgline-200-00001.west) {Line-based};
        \node [rotate=90, anchor=south] at (imgarea-200-00001.west) {Area-based};
        \node [rotate=90, anchor=south] at (ref-200.west) {Reference};
    \end{tikzpicture}
    \caption{%
        Reconstructed two-dimensional walnut image.
        Rows: Reference reconstruction given by the filtered back-projection of the full sinogram and methods of the system-matrix computation.
        Columns: Image size \( N \) and regularization parameter \( \lambda \).
    }
    \label{fig:2D-walnut}
\end{figure}


==> figures/3D-checkerboard-col.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[font=\small]
    \foreach [count=\ireso] \reso in {4x4x2, 8x8x4, 12x12x6, 16x16x8} {
        \node at (\ireso*1.9, -0.8) {\reso};
        \foreach [count=\imethod] \method in {line, volume} {
                \node at (\ireso*1.9, -\imethod*2) {\includegraphics[width=1.7cm]{figures/3D-checkerboard/\reso/4x4x2-\reso-\method-ny=0.png}};
            }
        }
    \node [rotate=90] at (0.65, -2) {\small Line-based};
    \node [rotate=90] at (0.65, -4) {\small Volume-based};
    \end{tikzpicture}
    \caption{
        First column of the reconstructed three-dimensional checkerboard image.
        Rows: Methods of system-matrix computation.
        Columns: Image resolution in pixels.
    }
    \label{fig:3D-checkerboard-cols}
\end{figure}


==> figures/betag.tex <==
\begin{tikzpicture}[line join=round, >=stealth, scale=0.8, transform shape]
    % vg
    \pgfmathsetmacro{\vgNx}{4}
    \pgfmathsetmacro{\vgNy}{4}
    \pgfmathsetmacro{\vga}{1}
    \pgfmathsetmacro{\vgb}{1}

    \pgfmathtruncatemacro{\nxmin}{-\vgNx/2}
    \pgfmathtruncatemacro{\nxmax}{ \vgNx/2}
    \pgfmathtruncatemacro{\nymin}{-\vgNy/2}
    \pgfmathtruncatemacro{\nymax}{ \vgNy/2}

    % pg
    \pgfmathsetmacro{\pgS}{7}
    \pgfmathsetmacro{\pgD}{3}
    \pgfmathsetmacro{\pgphi}{30}
    \pgfmathsetmacro{\pgNdy}{16}
    \pgfmathsetmacro{\pgdy}{0.5}

    \pgfmathsetmacro{\pgBD}{\pgD + 0} % "behind the detector"
    \pgfmathsetmacro{\pgBS}{\pgS - 5} % "before the source"
    
    \pgfmathtruncatemacro{\mmin}{-\pgNdy/2}
    \pgfmathtruncatemacro{\mmax}{ \pgNdy/2}

    % coordinates
    \pgfmathsetmacro{\nx}{-2}
    \pgfmathsetmacro{\ny}{0}

    % ===== ANGLES =====
    \pgfmathsetmacro{\betag}    {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagg}   {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betaggg}  {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagggg} {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    
    % ===== ORDERED ANGLES =====
    \pgfmathsetmacro{\betaG}    {min(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGG}   {max(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGGG}  {min(\betaggg, \betagggg)}
    \pgfmathsetmacro{\betaGGGG} {max(\betaggg, \betagggg)}

    % borders
    \pgfmathsetmacro{\xmin}{(\nx + 0) * \vga}
    \pgfmathsetmacro{\xmax}{(\nx + 1) * \vga}
    \pgfmathsetmacro{\ymin}{(\ny + 0) * \vgb}
    \pgfmathsetmacro{\ymax}{(\ny + 1) * \vgb}

    % compute affected detector elements
    \pgfmathsetmacro{\mybottom}{floor(tan(\betaG) * (\pgS + \pgD) / \pgdy)}
    \pgfmathsetmacro{\mytop}{ceil(tan(\betaGGGG) * (\pgS + \pgD) / \pgdy)}

    % s, o, d
    \coordinate (o) at (0, 0);
    
    \pgfmathsetmacro{\Sx}{ \pgS * cos(\pgphi)}
    \pgfmathsetmacro{\Sy}{ \pgS * sin(\pgphi)}
    % \coordinate (s) at (\Sx, \Sy);
    
    \pgfmathsetmacro{\Dx}{-\pgD * cos(\pgphi)}
    \pgfmathsetmacro{\Dy}{-\pgD * sin(\pgphi)}
    \coordinate (d) at (\Dx, \Dy);

    \pgfmathsetmacro{\BDx}{-\pgBD * cos(\pgphi)}
    \pgfmathsetmacro{\BDy}{-\pgBD * sin(\pgphi)}
    \coordinate (bd) at (\BDx, \BDy);

    \pgfmathsetmacro{\BSx}{\pgBS * cos(\pgphi)}
    \pgfmathsetmacro{\BSy}{\pgBS * sin(\pgphi)}
    \coordinate (bs) at (\BSx, \BSy);

    % corners
    \coordinate (V1) at (\xmax, \ymin);
    \coordinate (V2) at (\xmin, \ymin);
    \coordinate (V3) at (\xmin, \ymax);
    \coordinate (V4) at (\xmax, \ymax);

    % % ===== AXES =====
    \draw[->] (o) -- (0, 2);
    \draw[->] (o) -- (2, 0);
    \node at (0, 2) [above left] {$Y$};
    \node at (2, 0) [below right] {$X$};
    \fill (o) circle (1pt);
    % \node at (o) [below right] {$O$};
    
    
    % % ===== SOURCE =====
    % \node at (s) [above right] {$s$};
    % \fill (s) circle (1pt);
    % \draw[gray] (s) -- (o);

    \pgfmathparse{\pgphi > 10}
    \ifnum\pgfmathresult=1
        \tdplotdrawarc[->, gray] {(0,0,0)}{1.2}{0}{\pgphi}{}{}
        \node at ({0.8 * cos(\pgphi / 2)}, {0.8 * sin(\pgphi / 2)}) {$\varphi$};
    \fi
    
    \draw[blue] (bs) -- (o);

    % ===== DETECTOR =====
    % \node at (d) [below left] {$d$};
    % \fill (d) circle (1pt);
    \draw[blue] (bd) -- (o);

    % detector elements
    \foreach \mi in {\mmin,...,\mmax} {
        \pgfmathsetmacro{\miTx}{\Dx - sin(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miTy}{\Dy + cos(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miBx}{\Dx - sin(\pgphi) * ((\mi - 1) * \pgdy)}
        \pgfmathsetmacro{\miBy}{\Dy + cos(\pgphi) * ((\mi - 1) * \pgdy)}

        % top and bottom coordinates for a detector element
        \coordinate (miT) at (\miTx, \miTy);
        \coordinate (miB) at (\miBx, \miBy);

        % only draw affected
        \pgfmathparse{(\mi >= \mybottom) && (\mi <= \mytop)}
        \ifnum\pgfmathresult=1
    
            % draw the detector element
            \pgfmathparse{\mi > max(\mmin, \mybottom)}
            \ifnum\pgfmathresult=1
                \draw[orange] (miT) -- (miB);
            \fi
    
            % mark the detector element with label and circle
            % \node at (miT) [below left] {$m_{y \mi}$};
            \fill[orange] (miT) circle (1pt);
        \fi
    }

    % pixel
    \draw[red] (V1) -- (V2) -- (V3) -- (V4) -- cycle;

    % corners
    \node at (V1) [below right] {$V_1$};
    \node at (V2) [below left] {$V_2$};
    \node at (V3) [above left] {$V_3$};
    \node at (V4) [above right] {$V_4$};
    \fill (V1) circle (1pt);
    \fill (V2) circle (1pt);
    \fill (V3) circle (1pt);
    \fill (V4) circle (1pt);

    % betag
    \pgfmathsetmacro{\betai}{\betag}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{g_1}$};

    % betagg
    \pgfmathsetmacro{\betai}{\betagg}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{g_2}$};

    % betaggg
    \pgfmathsetmacro{\betai}{\betaggg}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{g_3}$};

    % betagggg
    \pgfmathsetmacro{\betai}{\betagggg}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{g_4}$};
\end{tikzpicture}


==> figures/betai.tex <==
\begin{tikzpicture}[line join=round, >=stealth, scale=0.8, transform shape]
    % vg
    \pgfmathsetmacro{\vgNx}{4}
    \pgfmathsetmacro{\vgNy}{4}
    \pgfmathsetmacro{\vga}{1}
    \pgfmathsetmacro{\vgb}{1}

    \pgfmathtruncatemacro{\nxmin}{-\vgNx/2}
    \pgfmathtruncatemacro{\nxmax}{ \vgNx/2}
    \pgfmathtruncatemacro{\nymin}{-\vgNy/2}
    \pgfmathtruncatemacro{\nymax}{ \vgNy/2}

    % pg
    \pgfmathsetmacro{\pgS}{7}
    \pgfmathsetmacro{\pgD}{3}
    \pgfmathsetmacro{\pgphi}{30}
    \pgfmathsetmacro{\pgNdy}{16}
    \pgfmathsetmacro{\pgdy}{0.5}

    \pgfmathsetmacro{\pgBD}{\pgD + 0} % "behind the detector"
    \pgfmathsetmacro{\pgBS}{\pgS - 5} % "before the source"
    
    \pgfmathtruncatemacro{\mmin}{-\pgNdy/2}
    \pgfmathtruncatemacro{\mmax}{ \pgNdy/2}

    % coordinates
    \pgfmathsetmacro{\nx}{-2}
    \pgfmathsetmacro{\ny}{0}

    % ===== ANGLES =====
    \pgfmathsetmacro{\betag}    {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagg}   {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betaggg}  {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagggg} {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    
    % ===== ORDERED ANGLES =====
    \pgfmathsetmacro{\betaG}    {min(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGG}   {max(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGGG}  {min(\betaggg, \betagggg)}
    \pgfmathsetmacro{\betaGGGG} {max(\betaggg, \betagggg)}

    % borders
    \pgfmathsetmacro{\xmin}{(\nx + 0) * \vga}
    \pgfmathsetmacro{\xmax}{(\nx + 1) * \vga}
    \pgfmathsetmacro{\ymin}{(\ny + 0) * \vgb}
    \pgfmathsetmacro{\ymax}{(\ny + 1) * \vgb}

    % compute affected detector elements
    \pgfmathsetmacro{\mybottom}{floor(tan(\betaG) * (\pgS + \pgD) / \pgdy)}
    \pgfmathsetmacro{\mytop}{ceil(tan(\betaGGGG) * (\pgS + \pgD) / \pgdy)}

    % s, o, d
    \coordinate (o) at (0, 0);
    
    \pgfmathsetmacro{\Sx}{ \pgS * cos(\pgphi)}
    \pgfmathsetmacro{\Sy}{ \pgS * sin(\pgphi)}
    % \coordinate (s) at (\Sx, \Sy);
    
    \pgfmathsetmacro{\Dx}{-\pgD * cos(\pgphi)}
    \pgfmathsetmacro{\Dy}{-\pgD * sin(\pgphi)}
    \coordinate (d) at (\Dx, \Dy);

    \pgfmathsetmacro{\BDx}{-\pgBD * cos(\pgphi)}
    \pgfmathsetmacro{\BDy}{-\pgBD * sin(\pgphi)}
    \coordinate (bd) at (\BDx, \BDy);

    \pgfmathsetmacro{\BSx}{\pgBS * cos(\pgphi)}
    \pgfmathsetmacro{\BSy}{\pgBS * sin(\pgphi)}
    \coordinate (bs) at (\BSx, \BSy);

    % corners
    \coordinate (V1) at (\xmax, \ymin);
    \coordinate (V2) at (\xmin, \ymin);
    \coordinate (V3) at (\xmin, \ymax);
    \coordinate (V4) at (\xmax, \ymax);

    % % ===== AXES =====
    \draw[->] (o) -- (0, 2);
    \draw[->] (o) -- (2, 0);
    \node at (0, 2) [above left] {$Y$};
    \node at (2, 0) [below right] {$X$};
    \fill (o) circle (1pt);
    % \node at (o) [below right] {$O$};
    
    
    % % ===== SOURCE =====
    % \node at (s) [above right] {$s$};
    % \fill (s) circle (1pt);
    % \draw[gray] (s) -- (o);

    \pgfmathparse{\pgphi > 10}
    \ifnum\pgfmathresult=1
        \tdplotdrawarc[->, gray] {(0,0,0)}{1.2}{0}{\pgphi}{}{}
        \node at ({0.8 * cos(\pgphi / 2)}, {0.8 * sin(\pgphi / 2)}) {$\varphi$};
    \fi
    
    \draw[blue] (bs) -- (o);

    % ===== DETECTOR =====
    % \node at (d) [below left] {$d$};
    % \fill (d) circle (1pt);
    \draw[blue] (bd) -- (o);

    % detector elements
    \foreach \mi in {\mmin,...,\mmax} {
        \pgfmathsetmacro{\miTx}{\Dx - sin(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miTy}{\Dy + cos(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miBx}{\Dx - sin(\pgphi) * ((\mi - 1) * \pgdy)}
        \pgfmathsetmacro{\miBy}{\Dy + cos(\pgphi) * ((\mi - 1) * \pgdy)}

        % top and bottom coordinates for a detector element
        \coordinate (miT) at (\miTx, \miTy);
        \coordinate (miB) at (\miBx, \miBy);

        % only draw affected
        \pgfmathparse{(\mi >= \mybottom) && (\mi <= \mytop)}
        \ifnum\pgfmathresult=1
    
            % draw the detector element
            \pgfmathparse{\mi > max(\mmin, \mybottom)}
            \ifnum\pgfmathresult=1
                \draw[orange] (miT) -- (miB);
            \fi
    
            % mark the detector element with label and circle
            \node at (miT) [left] {$\beta_{\mi}$};
            \fill[orange] (miT) circle (1pt);
        \fi
    }

    % beta i
    \foreach \mi in {\mmin,...,\mmax} {
        \pgfmathsetmacro{\betai}{atan(\mi * \pgdy / (\pgS + \pgD)}
        \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
        \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
        \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
        \coordinate (miS) at (\miSx, \miSy);
        
        \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
        \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
        \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
        \coordinate (miE) at (\miEx, \miEy);

        \pgfmathparse{(\mi >= \mybottom) && (\mi <= \mytop)}
        \ifnum\pgfmathresult=1
            \draw[green!50] (miS) -- (miE);
        \fi
    }
    
    % pixel
    \draw[red] (V1) -- (V2) -- (V3) -- (V4) -- cycle;


    % corners
    \node at (V1) [below right] {$V_1$};
    \node at (V2) [below left] {$V_2$};
    \node at (V3) [above left] {$V_3$};
    \node at (V4) [above right] {$V_4$};
    \fill (V1) circle (1pt);
    \fill (V2) circle (1pt);
    \fill (V3) circle (1pt);
    \fill (V4) circle (1pt);
\end{tikzpicture}


==> figures/complexity.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
  \begin{axis}[
    xlabel={\scriptsize MSE to the ground truth $[1]$},
    ylabel={\scriptsize Time $[s]$},
    grid=both,
    width=\linewidth,
    height=5cm,
    xmode=log,
    ymode=log,
  ]
  %   % Read x,y columns from a CSV file
  %   \addplot[
  %     color = plotred,
  %     % mark=*,
  %     smooth,
  %   ]
  %   table[
  %     col sep=comma,
  %     x=mse_line,
  %     y=time_line
  %   ] {figures/2D-complexity/lam_1e-06/complexity.txt};
  %   \addplot[
  %     color=plotred,
  %     mark=*,
  %     smooth,
  %   ]
  %   table[
  %     col sep=comma,
  %     x=mse_area,
  %     y=time_area
  %   ] {figures/2D-complexity/lam_1e-06/complexity.txt};

    \addplot[
      color = plotgreen,
      % mark=*,
      smooth,
    ]
    table[
      col sep=comma,
      x=mse_line,
      y=time_line
    ] {figures/2D-complexity/lam_1e-05/complexity.txt};
    \addplot[
      color=plotgreen,
      mark=*,
      smooth,
    ]
    table[
      col sep=comma,
      x=mse_area,
      y=time_area
    ] {figures/2D-complexity/lam_1e-05/complexity.txt};

    \addplot[
      color = plotblue,
      % mark=*,
      smooth,
    ]
    table[
      col sep=comma,
      x=mse_line,
      y=time_line
    ] {figures/2D-complexity/lam_0.0001/complexity.txt};
    \addplot[
      color=plotblue,
      mark=*,
      smooth,
    ]
    table[
      col sep=comma,
      x=mse_area,
      y=time_area
    ] {figures/2D-complexity/lam_0.0001/complexity.txt};
    \legend{{\scriptsize Line,
    % $\lambda=10^{-6}$}, {\scriptsize Area, $\lambda=10^{-6}$}, {\scriptsize Line, 
    $\lambda=10^{-5}$}, {\scriptsize Area, $\lambda=10^{-6}$}, {\scriptsize Line, $\lambda=10^{-4}$}, {\scriptsize Area, $\lambda=10^{-4}$},}
  \end{axis}
\end{tikzpicture}
\caption{Computational complexity of the proposed area-based and Astra's line-based reconstruction. For the line-based reconstruction we use multiple lines per detector element and compute their averages. As the number of lines per detector element increases, the reconstruction accuracy increases at the cost of longer computation times. We find no setting, where line-based reconstruction outperforms area based reconstruction in terms of accuracy \emph{and} speed.}
\label{fig:complexity}
\end{figure}

==> figures/relative-areas.tex <==
\begin{tikzpicture}[line join=round, >=stealth, scale=0.8, transform shape, baseline=(current bounding box.north)]
    % vg
    \pgfmathsetmacro{\vgNx}{4}
    \pgfmathsetmacro{\vgNy}{4}
    \pgfmathsetmacro{\vga}{1}
    \pgfmathsetmacro{\vgb}{1}

    \pgfmathtruncatemacro{\nxmin}{-\vgNx/2}
    \pgfmathtruncatemacro{\nxmax}{ \vgNx/2}
    \pgfmathtruncatemacro{\nymin}{-\vgNy/2}
    \pgfmathtruncatemacro{\nymax}{ \vgNy/2}

    % pg
    \pgfmathsetmacro{\pgS}{7}
    \pgfmathsetmacro{\pgD}{3}
    \pgfmathsetmacro{\pgphi}{30}
    \pgfmathsetmacro{\pgNdy}{16}
    \pgfmathsetmacro{\pgdy}{0.5}

    \pgfmathsetmacro{\pgBD}{\pgD + 0} % "behind the detector"
    \pgfmathsetmacro{\pgBS}{\pgS - 5} % "before the source"
    
    \pgfmathtruncatemacro{\mmin}{-\pgNdy/2}
    \pgfmathtruncatemacro{\mmax}{ \pgNdy/2}

    % coordinates
    \pgfmathsetmacro{\nx}{-2}
    \pgfmathsetmacro{\ny}{0}

    % ===== ANGLES =====
    \pgfmathsetmacro{\betag}    {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagg}   {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betaggg}  {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagggg} {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    
    % ===== ORDERED ANGLES =====
    \pgfmathsetmacro{\betaG}    {min(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGG}   {max(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGGG}  {min(\betaggg, \betagggg)}
    \pgfmathsetmacro{\betaGGGG} {max(\betaggg, \betagggg)}

    % borders
    \pgfmathsetmacro{\xmin}{(\nx + 0) * \vga}
    \pgfmathsetmacro{\xmax}{(\nx + 1) * \vga}
    \pgfmathsetmacro{\ymin}{(\ny + 0) * \vgb}
    \pgfmathsetmacro{\ymax}{(\ny + 1) * \vgb}

    % compute affected detector elements
    \pgfmathsetmacro{\mybottom}{floor(tan(\betaG) * (\pgS + \pgD) / \pgdy)}
    \pgfmathsetmacro{\mytop}{ceil(tan(\betaGGGG) * (\pgS + \pgD) / \pgdy)}

    % s, o, d
    \coordinate (o) at (0, 0);
    
    \pgfmathsetmacro{\Sx}{ \pgS * cos(\pgphi)}
    \pgfmathsetmacro{\Sy}{ \pgS * sin(\pgphi)}
    % \coordinate (s) at (\Sx, \Sy);
    
    \pgfmathsetmacro{\Dx}{-\pgD * cos(\pgphi)}
    \pgfmathsetmacro{\Dy}{-\pgD * sin(\pgphi)}
    \coordinate (d) at (\Dx, \Dy);

    \pgfmathsetmacro{\BDx}{-\pgBD * cos(\pgphi)}
    \pgfmathsetmacro{\BDy}{-\pgBD * sin(\pgphi)}
    \coordinate (bd) at (\BDx, \BDy);

    \pgfmathsetmacro{\BSx}{\pgBS * cos(\pgphi)}
    \pgfmathsetmacro{\BSy}{\pgBS * sin(\pgphi)}
    \coordinate (bs) at (\BSx, \BSy);

    % corners
    \coordinate (V1) at (\xmax, \ymin);
    \coordinate (V2) at (\xmin, \ymin);
    \coordinate (V3) at (\xmin, \ymax);
    \coordinate (V4) at (\xmax, \ymax);

    % % ===== AXES =====
    \draw[->] (o) -- (0, 2);
    \draw[->] (o) -- (2, 0);
    \node at (0, 2) [above left] {$Y$};
    \node at (2, 0) [below right] {$X$};
    \fill (o) circle (1pt);
    % \node at (o) [below right] {$O$};
    
    
    % % ===== SOURCE =====
    % \node at (s) [above right] {$s$};
    % \fill (s) circle (1pt);
    % \draw[gray] (s) -- (o);

    \pgfmathparse{\pgphi > 10}
    \ifnum\pgfmathresult=1
        \tdplotdrawarc[->, gray] {(0,0,0)}{1.2}{0}{\pgphi}{}{}
        \node at ({0.8 * cos(\pgphi / 2)}, {0.8 * sin(\pgphi / 2)}) {$\varphi$};
    \fi
    
    \draw[blue] (bs) -- (o);

    % ===== DETECTOR =====
    % \node at (d) [below left] {$d$};
    % \fill (d) circle (1pt);
    \draw[blue] (bd) -- (o);

    % detector elements
    \foreach \mi in {\mmin,...,\mmax} {
        \pgfmathsetmacro{\miTx}{\Dx - sin(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miTy}{\Dy + cos(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miBx}{\Dx - sin(\pgphi) * ((\mi - 1) * \pgdy)}
        \pgfmathsetmacro{\miBy}{\Dy + cos(\pgphi) * ((\mi - 1) * \pgdy)}

        % top and bottom coordinates for a detector element
        \coordinate (miT) at (\miTx, \miTy);
        \coordinate (miB) at (\miBx, \miBy);

        % only draw affected
        \pgfmathparse{(\mi >= \mybottom) && (\mi <= \mytop)}
        \ifnum\pgfmathresult=1
    
            % draw the detector element
            \pgfmathparse{\mi > max(\mmin, \mybottom)}
            \ifnum\pgfmathresult=1
                \draw[orange] (miT) -- (miB);
            \fi
    
            % mark the detector element with label and circle
            % \node at (miT) [below left] {$m_{y \mi}$};
            \fill[orange] (miT) circle (1pt);
        \fi
    }

    % === first triangle ===
    \pgfmathsetmacro{\betai}{atan(2 * \pgdy / (\pgS + \pgD)}

    % px
    \pgfmathsetmacro{\pxx}{\xmax}
    \pgfmathsetmacro{\pxy}{\pgS * sin(\pgphi) - (\pgS * cos(\pgphi) - \xmax) * tan(\pgphi - \betai)}
    \coordinate (px1) at (\pxx, \pxy);
    
    % py
    \pgfmathsetmacro{\pyx}{\pgS * cos(\pgphi) - (\pgS * sin(\pgphi) - \ymin) * cot(\pgphi - \betai)}
    \pgfmathsetmacro{\pyy}{\ymin}
    \coordinate (py1) at (\pyx, \pyy);
    
    \fill[red!20] (V1) -- (px1) -- (py1) -- cycle;

    % === trapezoid ===
    \pgfmathsetmacro{\betai}{\betaGG}

    % px
    \pgfmathsetmacro{\pxx}{\xmax}
    \pgfmathsetmacro{\pxy}{\pgS * sin(\pgphi) - (\pgS * cos(\pgphi) - \xmax) * tan(\pgphi - \betai)}
    \coordinate (px1) at (\pxx, \pxy);
    
    \pgfmathsetmacro{\betai}{atan(3 * \pgdy / (\pgS + \pgD)}
    
    % px
    \pgfmathsetmacro{\pxx}{\xmax}
    \pgfmathsetmacro{\pxy}{\pgS * sin(\pgphi) - (\pgS * cos(\pgphi) - \xmax) * tan(\pgphi - \betai)}
    \coordinate (px2) at (\pxx, \pxy);

    % px
    \pgfmathsetmacro{\pxx}{\xmin}
    \pgfmathsetmacro{\pxy}{\pgS * sin(\pgphi) - (\pgS * cos(\pgphi) - \xmin) * tan(\pgphi - \betai)}
    \coordinate (px3) at (\pxx, \pxy);

    \fill[blue!20] (V2) -- (px1) -- (px2) -- (px3) -- cycle;
    

    % pixel
    \draw[red] (V1) -- (V2) -- (V3) -- (V4) -- cycle;

    % beta2
    \pgfmathsetmacro{\betai}{atan(2 * \pgdy / (\pgS + \pgD)}
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    \draw[green!50] (miS) -- (miE);
    \node at ({\miEx + .06}, {\miEy - .12}) [left] {$\beta_{2}$};

    
    % beta3
    \pgfmathsetmacro{\betai}{atan(3 * \pgdy / (\pgS + \pgD)}
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    \draw[green!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{3}$};

    % betaG
    \pgfmathsetmacro{\betai}{\betaG}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    % \node at (miE) [left] {$\beta_{2G}$};


    % betaGG
    \pgfmathsetmacro{\betai}{\betaGG}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    % \node at (miE) [left] {$\beta_{2G}$};

    % corners
    \node at (V1) [below right] {$V_1$};
    \node at (V2) [below left] {$V_2$};
    \node at (V3) [above left] {$V_3$};
    \node at (V4) [above right] {$V_4$};
    \fill (V1) circle (1pt);
    \fill (V2) circle (1pt);
    \fill (V3) circle (1pt);
    \fill (V4) circle (1pt);
\end{tikzpicture}


==> figures/shapes.tex <==
\begin{tikzpicture}[line join=round, >=stealth, scale=0.8, transform shape, baseline=(current bounding box.north)]
    % vg
    \pgfmathsetmacro{\vgNx}{4}
    \pgfmathsetmacro{\vgNy}{4}
    \pgfmathsetmacro{\vga}{1}
    \pgfmathsetmacro{\vgb}{1}

    \pgfmathtruncatemacro{\nxmin}{-\vgNx/2}
    \pgfmathtruncatemacro{\nxmax}{ \vgNx/2}
    \pgfmathtruncatemacro{\nymin}{-\vgNy/2}
    \pgfmathtruncatemacro{\nymax}{ \vgNy/2}

    % pg
    \pgfmathsetmacro{\pgS}{7}
    \pgfmathsetmacro{\pgD}{3}
    \pgfmathsetmacro{\pgphi}{30}
    \pgfmathsetmacro{\pgNdy}{16}
    \pgfmathsetmacro{\pgdy}{0.5}

    \pgfmathsetmacro{\pgBD}{\pgD + 0} % "behind the detector"
    \pgfmathsetmacro{\pgBS}{\pgS - 5} % "before the source"
    
    \pgfmathtruncatemacro{\mmin}{-\pgNdy/2}
    \pgfmathtruncatemacro{\mmax}{ \pgNdy/2}

    % coordinates
    \pgfmathsetmacro{\nx}{-2}
    \pgfmathsetmacro{\ny}{0}

    % ===== ANGLES =====
    \pgfmathsetmacro{\betag}    {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagg}   {atan(
        (       (\ny + 0) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 0) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betaggg}  {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 0) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 0) * \vga * cos(\pgphi)
    )}
    \pgfmathsetmacro{\betagggg} {atan(
        (       (\ny + 1) * \vgb * cos(\pgphi) - (\nx + 1) * \vga * sin(\pgphi)) /
        (\pgS - (\ny + 1) * \vgb * sin(\pgphi) - (\nx + 1) * \vga * cos(\pgphi)
    )}
    
    % ===== ORDERED ANGLES =====
    \pgfmathsetmacro{\betaG}    {min(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGG}   {max(\betag,   \betagg)}
    \pgfmathsetmacro{\betaGGG}  {min(\betaggg, \betagggg)}
    \pgfmathsetmacro{\betaGGGG} {max(\betaggg, \betagggg)}

    % borders
    \pgfmathsetmacro{\xmin}{(\nx + 0) * \vga}
    \pgfmathsetmacro{\xmax}{(\nx + 1) * \vga}
    \pgfmathsetmacro{\ymin}{(\ny + 0) * \vgb}
    \pgfmathsetmacro{\ymax}{(\ny + 1) * \vgb}

    % compute affected detector elements
    \pgfmathsetmacro{\mybottom}{floor(tan(\betaG) * (\pgS + \pgD) / \pgdy)}
    \pgfmathsetmacro{\mytop}{ceil(tan(\betaGGGG) * (\pgS + \pgD) / \pgdy)}

    % s, o, d
    \coordinate (o) at (0, 0);
    
    \pgfmathsetmacro{\Sx}{ \pgS * cos(\pgphi)}
    \pgfmathsetmacro{\Sy}{ \pgS * sin(\pgphi)}
    % \coordinate (s) at (\Sx, \Sy);
    
    \pgfmathsetmacro{\Dx}{-\pgD * cos(\pgphi)}
    \pgfmathsetmacro{\Dy}{-\pgD * sin(\pgphi)}
    \coordinate (d) at (\Dx, \Dy);

    \pgfmathsetmacro{\BDx}{-\pgBD * cos(\pgphi)}
    \pgfmathsetmacro{\BDy}{-\pgBD * sin(\pgphi)}
    \coordinate (bd) at (\BDx, \BDy);

    \pgfmathsetmacro{\BSx}{\pgBS * cos(\pgphi)}
    \pgfmathsetmacro{\BSy}{\pgBS * sin(\pgphi)}
    \coordinate (bs) at (\BSx, \BSy);

    % corners
    \coordinate (V1) at (\xmax, \ymin);
    \coordinate (V2) at (\xmin, \ymin);
    \coordinate (V3) at (\xmin, \ymax);
    \coordinate (V4) at (\xmax, \ymax);

    % % ===== AXES =====
    \draw[->] (o) -- (0, 2);
    \draw[->] (o) -- (2, 0);
    \node at (0, 2) [above left] {$Y$};
    \node at (2, 0) [below right] {$X$};
    \fill (o) circle (1pt);
    % \node at (o) [below right] {$O$};
    
    
    % % ===== SOURCE =====
    % \node at (s) [above right] {$s$};
    % \fill (s) circle (1pt);
    % \draw[gray] (s) -- (o);

    \pgfmathparse{\pgphi > 10}
    \ifnum\pgfmathresult=1
        \tdplotdrawarc[->, gray] {(0,0,0)}{1.2}{0}{\pgphi}{}{}
        \node at ({0.8 * cos(\pgphi / 2)}, {0.8 * sin(\pgphi / 2)}) {$\varphi$};
    \fi
    
    \draw[blue] (bs) -- (o);

    % ===== DETECTOR =====
    % \node at (d) [below left] {$d$};
    % \fill (d) circle (1pt);
    \draw[blue] (bd) -- (o);

    % detector elements
    \foreach \mi in {\mmin,...,\mmax} {
        \pgfmathsetmacro{\miTx}{\Dx - sin(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miTy}{\Dy + cos(\pgphi) * ((\mi - 0) * \pgdy)}
        \pgfmathsetmacro{\miBx}{\Dx - sin(\pgphi) * ((\mi - 1) * \pgdy)}
        \pgfmathsetmacro{\miBy}{\Dy + cos(\pgphi) * ((\mi - 1) * \pgdy)}

        % top and bottom coordinates for a detector element
        \coordinate (miT) at (\miTx, \miTy);
        \coordinate (miB) at (\miBx, \miBy);

        % only draw affected
        \pgfmathparse{(\mi >= \mybottom) && (\mi <= \mytop)}
        \ifnum\pgfmathresult=1
    
            % draw the detector element
            \pgfmathparse{\mi > max(\mmin, \mybottom)}
            \ifnum\pgfmathresult=1
                \draw[orange] (miT) -- (miB);
            \fi
    
            % mark the detector element with label and circle
            % \node at (miT) [below left] {$m_{y \mi}$};
            \fill[orange] (miT) circle (1pt);
        \fi
    }

        % === first triangle ===

    \pgfmathsetmacro{\betai}{\betaGG}

    % px
    \pgfmathsetmacro{\pxx}{\xmax}
    \pgfmathsetmacro{\pxy}{\pgS * sin(\pgphi) - (\pgS * cos(\pgphi) - \xmax) * tan(\pgphi - \betai)}
    \coordinate (px1) at (\pxx, \pxy);
    
    % py
    \pgfmathsetmacro{\pyx}{\pgS * cos(\pgphi) - (\pgS * sin(\pgphi) - \ymin) * cot(\pgphi - \betai)}
    \pgfmathsetmacro{\pyy}{\ymin}
    \coordinate (py1) at (\pyx, \pyy);
    
    \fill[red!20] (V1) -- (px1) -- (py1) -- cycle;

    % === second triangle ===

    \pgfmathsetmacro{\betai}{\betaGGG}

    % px
    \pgfmathsetmacro{\pxx}{\xmin}
    \pgfmathsetmacro{\pxy}{\pgS * sin(\pgphi) - (\pgS * cos(\pgphi) - \xmin) * tan(\pgphi - \betai)}
    \coordinate (px2) at (\pxx, \pxy);
    
    % py
    \pgfmathsetmacro{\pyx}{\pgS * cos(\pgphi) - (\pgS * sin(\pgphi) - \ymax) * cot(\pgphi - \betai)}
    \pgfmathsetmacro{\pyy}{\ymax}
    \coordinate (py2) at (\pyx, \pyy);
    
    \fill[red!20] (V3) -- (px2) -- (py2) -- cycle;

    % === trapezoid ===
    \fill[blue!20] (V2) -- (px2) -- (V4) -- (px1) -- cycle;


    % pixel
    \draw[red] (V1) -- (V2) -- (V3) -- (V4) -- cycle;

    % betag
    \pgfmathsetmacro{\betai}{\betaGG}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{2G}$};

    % betagg
    \pgfmathsetmacro{\betai}{\betaGGG}
    
    \pgfmathsetmacro{\hiS}{tan(\betai) * (\pgS - \pgBS)}
    \pgfmathsetmacro{\miSx}{\BSx - sin(\pgphi) * (\hiS)}
    \pgfmathsetmacro{\miSy}{\BSy + cos(\pgphi) * (\hiS)}
    \coordinate (miS) at (\miSx, \miSy);
    
    \pgfmathsetmacro{\hiE}{tan(\betai) * (\pgS + \pgBD)}
    \pgfmathsetmacro{\miEx}{\BDx - sin(\pgphi) * (\hiE)}
    \pgfmathsetmacro{\miEy}{\BDy + cos(\pgphi) * (\hiE)}
    \coordinate (miE) at (\miEx, \miEy);

    % draw ray
    \draw[gray!50] (miS) -- (miE);
    \node at (miE) [left] {$\beta_{3G}$};

    % corners
    \node at (V1) [below right] {$V_1$};
    \node at (V2) [below left] {$V_2$};
    \node at (V3) [above left] {$V_3$};
    \node at (V4) [above right] {$V_4$};
    \fill (V1) circle (1pt);
    \fill (V2) circle (1pt);
    \fill (V3) circle (1pt);
    \fill (V4) circle (1pt);
\end{tikzpicture}

